Span-Based Constituency Parsing with a Structure-Label System and Provably Optimal Dynamic Oracles

Parsing accuracy using efficient greedy transition systems has improved dramatically in recent years thanks to neural networks. Despite striking results in dependency parsing, however, neural models have not surpassed state-of-the-art approaches in constituency parsing. To remedy this, we introduce a new shift-reduce system whose stack contains merely sentence spans, represented by a bare minimum of LSTM features. We also design the first provably optimal dynamic oracle for constituency parsing, which runs in amortized O(1) time, compared to O(n^3) oracles for standard dependency parsing. Training with this oracle, we achieve the best F1 scores on both English and French of any parser that does not use reranking or external data.

==> span_lstm_diagram.tex <==


\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep
    \tikzstyle{every node}=[font=\Large]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [font=\Large, text centered];

    \tikzstyle{forward lstm}=[neuron, fill=red!50];
    \tikzstyle{backward lstm}=[neuron, fill=blue!50];


    \fill [gray!25] (9.15, -6) rectangle (12.75, -8);

    \node[annot] (W-0) at (2, -7) {$\langle s \rangle$};
    \node[annot] (W-1) at (4, -7) {I};
    \node[annot] (W-2) at (6, -7) {do};
    \node[annot] (W-3) at (8, -7) {like};
    \node[annot] (W-4) at (10, -7) {\bf eating};
    \node[annot] (W-5) at (12, -7) {\bf fish};
    \node[annot] (W-6) at (14, -7) {$\langle /s \rangle$};


    \foreach \name / \x in {0,...,5}
        {
        \node[annot] (X-\name) at (2*\x+3, -7) {$_{\x}$};
        \node[forward lstm] (F-\name) at (2*\x+2,-5) {};
        \path[red, thick] (W-\name) edge (F-\name);
        \node[annot] (FH-\name) at (2*\x+3,-4) {$\mathbf{f_\name}$};
        \path[red, thick] (F-\name) edge (FH-\name);

        \node[annot] (BH-\name) at (2*\x+3,-10) {$\mathbf{b_\name}$};
        }

    \foreach \name / \x in {1,...,6}
        {
        \node[backward lstm] (B-\name) at (2*\x+2,-9) {};
        \path[blue, thick] (W-\name) edge (B-\name);
        }

    \foreach \left / \right in {0/1,1/2,2/3,3/4,4/5}
        {
        \path[red, thick] (F-\left) edge (F-\right);
        }

    \foreach \left / \right in {0/1,1/2,2/3,3/4,4/5, 5/6}
        {
        \path[blue, thick] (B-\right) edge (BH-\left);
        }

    \foreach \left / \right in {1/2,2/3,3/4,4/5,5/6}   
        {
        \path[blue, thick] (B-\right) edge (B-\left);
        }     

    \path (FH-3) edge[->, black, very thick, dashed, bend left] (FH-5);
    \path (BH-5) edge[->, black, very thick, dashed, bend left] (BH-3);


\end{tikzpicture}


==> venn.tex <==

\begin{tikzpicture}

\tikzstyle{annot} = [font=\huge, text centered];

\node[annot] at (2,6) {$t$};
\node[annot] at (5,6) {$t_G$};
\node[annot] (rlabel) at (8,6) {$\mathit{reach}(c)$};

\node[draw,circle,minimum size=3cm,fill=gray!40,] (rcircle) at (5,2) {};

\draw (2,2)[fill=gray!15] circle (2.5cm);
\draw (5,2) circle (3cm);
% \draw (6,2)[fill=gray!20] circle (1cm);


\path[-, dashed] (rlabel) edge (rcircle);


\fill (0.25,-1.75)[fill=gray!15] rectangle (1.25,-2.25);
\fill (1.25,-1.75)[fill=gray!40] rectangle (2.25,-2.25);
\draw (0.25,-1.75)[] rectangle (2.25,-2.25);

\node[annot] at (5.5,-2) {$\tstarc = t \cup \mathit{reach}(c)$};

\end{tikzpicture}

